The effect of alternative tree representations on tree bank grammars

The performance of PCFGs estimated from tree banks is sensitive to the particular way in which linguistic constructions are represented as trees in the tree bank. This paper presents a theoretical analysis of the effect of different tree representations for PP attachment on PCFG models, and introduces a new methodology for empirically examining such effects using tree transformations. It shows that one transformation, which copies the label of a parent node onto the labels of its children, can improve the performance of a PCFG model in terms of labelled precision and recall on held out data from 73% (precision) and 69% (recall) to 80% and 79% respectively. It also points out that if only maximum likelihood parses are of interest then many productions can be ignored, since they are subsumed by combinations of other productions in the grammar. In the Penn II tree bank grammar, almost 9% of productions are subsumed in this way.

==> a2.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(82,100)(0,-100)
% a2.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[V/[],NP/[NP/[Det/[],N/[]],PP/[P/[],NP/[Det/[],N/[]]]]]).
%
\put(20,-8){VP}
\drawline(27,-12)(17,-22)
\put(13,-30){V}
\drawline(27,-12)(38,-22)
\put(31,-30){NP}
\drawline(38,-34)(19,-44)
\put(12,-52){NP}
\drawline(19,-56)(8,-66)
\put(-0,-74){Det}
\drawline(19,-56)(30,-66)
\put(26,-74){N}
\drawline(38,-34)(57,-44)
\put(51,-52){PP}
\drawline(57,-56)(47,-66)
\put(44,-74){P}
\drawline(57,-56)(67,-66)
\put(60,-74){NP}
\drawline(67,-78)(56,-88)
\put(48,-96){Det}
\drawline(67,-78)(78,-88)
\put(74,-96){N}
\end{picture}
%\end{document}


==> a3.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(91,100)(0,-100)
% a3.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP^S/[V/[],NP^VP/[NP^NP/[Det/[],N/[]],PP^NP/[P/[],NP^PP/[Det/[],N/[]]]]]).
%
\put(12,-8){VP\caret S}
\drawline(25,-12)(9,-22)
\put(5,-30){V}
\drawline(25,-12)(40,-22)
\put(23,-30){NP\caret VP}
\drawline(40,-34)(19,-44)
\put(2,-52){NP\caret NP}
\drawline(19,-56)(8,-66)
\put(0,-74){Det}
\drawline(19,-56)(30,-66)
\put(26,-74){N}
\drawline(40,-34)(61,-44)
\put(45,-52){PP\caret NP}
\drawline(61,-56)(47,-66)
\put(44,-74){P}
\drawline(61,-56)(75,-66)
\put(60,-74){NP\caret PP}
\drawline(75,-78)(64,-88)
\put(56,-96){Det}
\drawline(75,-78)(86,-88)
\put(82,-96){N}
\end{picture}
%\end{document}


==> attach1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2579,936)(0,-10)
\path(387,162)(312,12)(462,12)(387,162)
\path(987,162)(912,12)(1062,12)(987,162)
\path(87,462)(12,312)(162,312)(87,462)
\path(87,687)(387,762)(687,687)
\path(387,387)(687,462)(987,387)
\path(1887,687)(2187,762)(2487,687)
\path(2187,762)(2187,687)
\path(1887,462)(1812,312)(1962,312)(1887,462)
\path(2187,462)(2112,312)(2262,312)(2187,462)
\path(2487,462)(2412,312)(2562,312)(2487,462)
\put(387,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(87,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(687,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(387,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(987,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(2187,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(1887,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(2187,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(2487,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\end{picture}
}


==> attach2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3056,936)(0,-10)
\path(387,162)(312,12)(462,12)(387,162)
\path(87,462)(12,312)(162,312)(87,462)
\path(87,687)(387,762)(687,687)
\path(387,387)(687,462)(687,387)
\path(1887,687)(2337,762)(2487,687)
\path(2337,762)(2187,687)
\path(1887,462)(1812,312)(1962,312)(1887,462)
\path(2187,462)(2112,312)(2262,312)(2187,462)
\path(2487,462)(2412,312)(2562,312)(2487,462)
\path(687,162)(612,12)(762,12)(687,162)
\path(687,462)(912,387)(987,387)(687,462)
\path(912,162)(837,12)(1137,12)
	(1062,162)(912,162)
\path(2712,462)(2637,312)(2937,312)
	(2862,462)(2712,462)
\path(2337,762)(2712,687)(2787,687)(2337,762)
\put(387,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(87,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(687,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(387,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1887,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}V}}}}}
\put(2187,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(2487,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(687,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(987,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2787,537){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2337,837){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\end{picture}
}


==> b2.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(84,78)(0,-78)
% b2.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[VP/[V/[],NP/[Det/[],N/[]]],PP/[P/[],NP/[Det/[],N/[]]]]).
%
\put(30,-8){VP}
\drawline(37,-12)(14,-22)
\put(7,-30){VP}
\drawline(14,-34)(4,-44)
\put(0,-52){V}
\drawline(14,-34)(25,-44)
\put(18,-52){NP}
\drawline(25,-56)(14,-66)
\put(6,-74){Det}
\drawline(25,-56)(36,-66)
\put(32,-74){N}
\drawline(37,-12)(59,-22)
\put(53,-30){PP}
\drawline(59,-34)(49,-44)
\put(46,-52){P}
\drawline(59,-34)(69,-44)
\put(62,-52){NP}
\drawline(69,-56)(58,-66)
\put(50,-74){Det}
\drawline(69,-56)(80,-66)
\put(76,-74){N}
\end{picture}
%\end{document}


==> b3.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(106,78)(0,-78)
% b3.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP^S/[V/[],NP^VP/[Det/[],N/[]],PP^VP/[P/[],NP^PP/[Det/[],N/[]]]]).
%
\put(28,-8){VP\caret S}
\drawline(40,-12)(4,-22)
\put(0,-30){V}
\drawline(40,-12)(34,-22)
\put(18,-30){NP\caret VP}
\drawline(34,-34)(23,-44)
\put(16,-52){Det}
\drawline(34,-34)(45,-44)
\put(41,-52){N}
\drawline(40,-12)(77,-22)
\put(61,-30){PP\caret VP}
\drawline(77,-34)(62,-44)
\put(59,-52){P}
\drawline(77,-34)(91,-44)
\put(75,-52){NP\caret PP}
\drawline(91,-56)(80,-66)
\put(72,-74){Det}
\drawline(91,-56)(102,-66)
\put(98,-74){N}
\end{picture}
%\end{document}


==> badpenn.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(135,100)(0,-100)
% badpenn.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(NP/[NP/[NP/[N-letters],PP-to the agency],PP-about the rules]).
%
\put(62,-8){NP}
\drawline(69,-12)(35,-22)
\put(28,-30){NP}
\drawline(35,-34)(14,-44)
\put(7,-52){NP}
\drawline(14,-56)(14,-66)
\put(10,-74){N}
\drawline(14,-78)(14,-88)
\put(0,-96){letters}
\drawline(35,-34)(56,-44)
\put(50,-52){PP}
\drawline(56,-56)(56,-66)
\put(27,-74){to the agency}
\drawline(69,-12)(103,-22)
\put(98,-30){PP}
\drawline(103,-34)(103,-44)
\put(72,-52){about the rules}
\end{picture}
%\end{document}


==> chomsky1.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(110,78)(0,-78)
% chomsky1.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[VP/[V-ate,NP-her dinner],PP-with a fork]).
%
\put(49,-8){VP}
\drawline(56,-12)(25,-22)
\put(19,-30){VP}
\drawline(25,-34)(6,-44)
\put(2,-52){V}
\drawline(6,-56)(6,-66)
\put(0,-74){ate}
\drawline(25,-34)(45,-44)
\put(38,-52){NP}
\drawline(45,-56)(45,-66)
\put(23,-74){her dinner}
\drawline(56,-12)(86,-22)
\put(80,-30){PP}
\drawline(86,-34)(86,-44)
\put(62,-52){with a fork}
\end{picture}
%\end{document}


==> chomsky2.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(149,100)(0,-100)
% chomsky2.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[VP/[VP/[V-ate,NP-her dinner],PP-with a fork],PP-at the table]).
%
\put(84,-8){VP}
\drawline(90,-12)(56,-22)
\put(49,-30){VP}
\drawline(56,-34)(25,-44)
\put(19,-52){VP}
\drawline(25,-56)(6,-66)
\put(2,-74){V}
\drawline(6,-78)(6,-88)
\put(0,-96){ate}
\drawline(25,-56)(45,-66)
\put(38,-74){NP}
\drawline(45,-78)(45,-88)
\put(23,-96){her dinner}
\drawline(56,-34)(86,-44)
\put(80,-52){PP}
\drawline(86,-56)(86,-66)
\put(62,-74){with a fork}
\drawline(90,-12)(125,-22)
\put(119,-30){PP}
\drawline(125,-34)(125,-44)
\put(102,-52){at the table}
\end{picture}
%\end{document}


==> comparison.eepic <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 540 534
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2448,2073)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
1785 0 V
480 251 M
0 1771 V
LTb
480 251 M
63 0 V
1722 0 R
-63 0 V
480 605 M
63 0 V
1722 0 R
-63 0 V
480 959 M
63 0 V
1722 0 R
-63 0 V
480 1314 M
63 0 V
1722 0 R
-63 0 V
480 1668 M
63 0 V
1722 0 R
-63 0 V
480 2022 M
63 0 V
1722 0 R
-63 0 V
480 251 M
0 63 V
0 1708 R
0 -63 V
837 251 M
0 63 V
0 1708 R
0 -63 V
1194 251 M
0 63 V
0 1708 R
0 -63 V
1551 251 M
0 63 V
0 1708 R
0 -63 V
1908 251 M
0 63 V
0 1708 R
0 -63 V
2265 251 M
0 63 V
0 1708 R
0 -63 V
480 251 M
1785 0 V
0 1771 V
-1785 0 V
480 251 L
LT0
LT1
808 1845 M
180 0 V
480 251 M
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 2 V
18 3 V
18 3 V
18 3 V
19 4 V
18 3 V
18 4 V
18 4 V
18 5 V
18 4 V
18 5 V
18 5 V
18 6 V
18 5 V
18 6 V
18 6 V
18 7 V
18 7 V
18 7 V
18 7 V
18 8 V
18 8 V
18 8 V
18 9 V
18 9 V
18 9 V
18 10 V
18 10 V
18 11 V
18 10 V
18 11 V
18 12 V
18 12 V
18 12 V
18 13 V
18 13 V
18 13 V
19 14 V
18 15 V
18 14 V
18 16 V
18 15 V
18 16 V
18 17 V
18 17 V
18 18 V
18 18 V
18 19 V
18 19 V
18 20 V
18 20 V
18 21 V
18 21 V
18 22 V
18 23 V
18 23 V
18 24 V
18 25 V
18 25 V
18 26 V
18 27 V
18 27 V
18 28 V
18 29 V
18 30 V
18 30 V
18 31 V
18 32 V
18 33 V
18 34 V
19 35 V
18 35 V
18 37 V
18 37 V
18 39 V
18 39 V
18 41 V
18 42 V
18 42 V
18 44 V
18 46 V
18 46 V
18 47 V
18 49 V
18 51 V
18 51 V
18 53 V
LT2
808 1745 M
180 0 V
480 251 M
18 18 V
18 17 V
18 17 V
18 17 V
18 16 V
18 16 V
18 16 V
18 16 V
18 15 V
18 15 V
18 15 V
18 15 V
18 14 V
18 15 V
18 14 V
18 13 V
19 14 V
18 14 V
18 13 V
18 13 V
18 13 V
18 13 V
18 13 V
18 13 V
18 13 V
18 12 V
18 13 V
18 12 V
18 12 V
18 13 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 12 V
18 11 V
18 12 V
18 12 V
18 13 V
18 12 V
18 12 V
18 12 V
19 12 V
18 13 V
18 12 V
18 13 V
18 12 V
18 13 V
18 13 V
18 13 V
18 13 V
18 14 V
18 13 V
18 14 V
18 14 V
18 14 V
18 15 V
18 15 V
18 15 V
18 15 V
18 15 V
18 16 V
18 16 V
18 17 V
18 17 V
18 17 V
18 18 V
18 19 V
18 18 V
18 20 V
18 20 V
18 20 V
18 22 V
18 22 V
18 22 V
19 24 V
18 24 V
18 26 V
18 26 V
18 28 V
18 29 V
18 30 V
18 31 V
18 33 V
18 35 V
18 36 V
18 39 V
18 41 V
18 43 V
18 45 V
18 49 V
18 52 V
LT3
808 1645 M
180 0 V
480 251 M
18 0 V
18 1 V
18 1 V
18 1 V
18 2 V
18 2 V
18 3 V
18 4 V
18 4 V
18 4 V
18 5 V
18 6 V
18 7 V
18 7 V
18 8 V
18 8 V
19 10 V
18 10 V
18 12 V
18 12 V
18 13 V
18 14 V
18 15 V
18 16 V
18 16 V
18 18 V
18 19 V
18 20 V
18 21 V
18 23 V
18 23 V
18 24 V
18 25 V
18 26 V
18 28 V
18 28 V
18 29 V
18 30 V
18 31 V
18 32 V
18 32 V
18 33 V
18 34 V
18 34 V
18 35 V
18 35 V
18 35 V
18 36 V
18 36 V
19 35 V
18 36 V
18 36 V
18 35 V
18 35 V
18 35 V
18 34 V
18 34 V
18 33 V
18 32 V
18 32 V
18 31 V
18 30 V
18 29 V
18 28 V
18 28 V
18 26 V
18 25 V
18 24 V
18 23 V
18 23 V
18 21 V
18 20 V
18 19 V
18 18 V
18 16 V
18 16 V
18 15 V
18 14 V
18 13 V
18 12 V
18 12 V
18 10 V
19 10 V
18 8 V
18 8 V
18 7 V
18 7 V
18 6 V
18 5 V
18 4 V
18 4 V
18 4 V
18 3 V
18 2 V
18 2 V
18 1 V
18 1 V
18 1 V
18 0 V
stroke
grestore
end
showpage
}
\put(748,1645){\makebox(0,0)[r]{$\myfhat_3$}}
\put(748,1745){\makebox(0,0)[r]{$\myfhat_2$}}
\put(748,1845){\makebox(0,0)[r]{$\myfhat_1$}}
\put(1372,51){\makebox(0,0){$f$}}
\put(2265,151){\makebox(0,0){1}}
\put(1908,151){\makebox(0,0){0.8}}
\put(1551,151){\makebox(0,0){0.6}}
\put(1194,151){\makebox(0,0){0.4}}
\put(837,151){\makebox(0,0){0.2}}
\put(480,151){\makebox(0,0){0}}
\put(420,2022){\makebox(0,0)[r]{1}}
\put(420,1668){\makebox(0,0)[r]{0.8}}
\put(420,1314){\makebox(0,0)[r]{0.6}}
\put(420,959){\makebox(0,0)[r]{0.4}}
\put(420,605){\makebox(0,0)[r]{0.2}}
\put(420,251){\makebox(0,0)[r]{0}}
\end{picture}


==> flat1.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(125,56)(0,-56)
% flat1.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[V-ate,NP-her dinner,PP-with a fork]).
%
\put(47,-8){VP}
\drawline(54,-12)(6,-22)
\put(2,-30){V}
\drawline(6,-34)(6,-44)
\put(0,-52){ate}
\drawline(54,-12)(45,-22)
\put(38,-30){NP}
\drawline(45,-34)(45,-44)
\put(23,-52){her dinner}
\drawline(54,-12)(101,-22)
\put(95,-30){PP}
\drawline(101,-34)(101,-44)
\put(77,-52){with a fork}
\end{picture}
%\end{document}


==> flat2.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(182,56)(0,-56)
% flat2.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[V-ate,NP-her dinner,PP-with a fork,PP-at the table]).
%
\put(76,-8){VP}
\drawline(82,-12)(6,-22)
\put(2,-30){V}
\drawline(6,-34)(6,-44)
\put(-0,-52){ate}
\drawline(82,-12)(45,-22)
\put(38,-30){NP}
\drawline(45,-34)(45,-44)
\put(23,-52){her dinner}
\drawline(82,-12)(101,-22)
\put(95,-30){PP}
\drawline(101,-34)(101,-44)
\put(77,-52){with a fork}
\drawline(82,-12)(159,-22)
\put(153,-30){PP}
\drawline(159,-34)(159,-44)
\put(135,-52){at the table}
\end{picture}
%\end{document}


==> npxf1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2895,1161)(0,-10)
\path(2508,762)(2358,987)
\path(2358,987)(1908,762)
\path(1008,612)(708,837)
\path(1008,387)(933,237)(1083,237)(1008,387)
\path(2508,537)(2433,387)(2583,387)(2508,537)
\path(108,387)(33,237)(183,237)(108,387)
\path(483,387)(408,237)(708,237)
	(633,387)(483,387)
\path(483,612)(633,612)(708,837)(483,612)
\path(108,612)(708,837)
\path(2058,162)(1983,12)(2283,12)
	(2208,162)(2058,162)
\path(1908,537)(2058,387)(2208,387)(1908,537)
\path(1683,162)(1608,12)(1758,12)(1683,162)
\path(1683,387)(1908,537)
\path(1308,387)(1233,237)(1383,237)(1308,387)
\path(1308,612)(708,837)(708,837)
\path(2808,537)(2733,387)(2883,387)(2808,537)
\path(2808,762)(2358,987)
\put(1908,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1458,762){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Rightarrow$}}}}}
\put(1008,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(2508,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(108,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(558,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(2133,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(1683,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1308,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault},}}}}}
\put(708,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(2808,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault},}}}}}
\put(2358,1062){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\end{picture}
}


==> npxf2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2600,1161)(0,-10)
\path(2508,762)(2208,987)
\path(2208,987)(1908,762)
\path(1008,612)(558,837)
\path(1008,387)(933,237)(1083,237)(1008,387)
\path(2508,537)(2433,387)(2583,387)(2508,537)
\path(108,387)(33,237)(183,237)(108,387)
\path(483,387)(408,237)(708,237)
	(633,387)(483,387)
\path(483,612)(633,612)(558,837)(483,612)
\path(108,612)(558,837)
\path(2058,162)(1983,12)(2283,12)
	(2208,162)(2058,162)
\path(1908,537)(2058,387)(2208,387)(1908,537)
\path(1683,162)(1608,12)(1758,12)(1683,162)
\path(1683,387)(1908,537)
\put(2208,1062){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1908,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1458,762){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Rightarrow$}}}}}
\put(1008,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(2508,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(108,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(558,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(558,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(2133,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(1683,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\end{picture}
}


==> penn1.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(84,78)(0,-78)
% penn1.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(NP/[NP/[N-letters],PP-to the agency]).
%
\put(28,-8){NP}
\drawline(35,-12)(14,-22)
\put(7,-30){NP}
\drawline(14,-34)(14,-44)
\put(10,-52){N}
\drawline(14,-56)(14,-66)
\put(-0,-74){letters}
\drawline(35,-12)(56,-22)
\put(50,-30){PP}
\drawline(56,-34)(56,-44)
\put(27,-52){to the agency}
\end{picture}
%\end{document}


==> penn2.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(158,78)(0,-78)
% penn2.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(NP/[NP/[N-letters],PP-to the agency,PP-about the rules]).
%
\put(63,-8){NP}
\drawline(70,-12)(14,-22)
\put(7,-30){NP}
\drawline(14,-34)(14,-44)
\put(10,-52){N}
\drawline(14,-56)(14,-66)
\put(0,-74){letters}
\drawline(70,-12)(56,-22)
\put(50,-30){PP}
\drawline(56,-34)(56,-44)
\put(27,-52){to the agency}
\drawline(70,-12)(126,-22)
\put(120,-30){PP}
\drawline(126,-34)(126,-44)
\put(94,-52){about the rules}
\end{picture}
%\end{document}


==> penntreesnp.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(82,100)(0,-100)
% penntreesnp.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[V/[],NP/[NP/[Det/[],N/[]],PP/[P/[],NP/[Det/[],N/[]]]]]).
%
\put(20,-8){VP}
\drawline(27,-12)(17,-22)
\put(13,-30){V}
\drawline(27,-12)(38,-22)
\put(31,-30){NP}
\drawline(38,-34)(19,-44)
\put(12,-52){NP}
\drawline(19,-56)(8,-66)
\put(-0,-74){Det}
\drawline(19,-56)(30,-66)
\put(26,-74){N}
\drawline(38,-34)(57,-44)
\put(51,-52){PP}
\drawline(57,-56)(47,-66)
\put(44,-74){P}
\drawline(57,-56)(67,-66)
\put(60,-74){NP}
\drawline(67,-78)(56,-88)
\put(48,-96){Det}
\drawline(67,-78)(78,-88)
\put(74,-96){N}
\end{picture}
%\end{document}


==> penntreesvp.eepic <==
%\documentstyle[epic,eepic]{article}
%\begin{document}
\begin{picture}(88,78)(0,-78)
% penntreesvp.eepic: eepic code produced by latex_tree.pl, written by Mark Johnson
% latex_tree(VP/[V/[],NP/[Det/[],N/[]],PP/[P/[],NP/[Det/[],N/[]]]]).
%
\put(26,-8){VP}
\drawline(33,-12)(4,-22)
\put(-0,-30){V}
\drawline(33,-12)(25,-22)
\put(18,-30){NP}
\drawline(25,-34)(14,-44)
\put(6,-52){Det}
\drawline(25,-34)(36,-44)
\put(32,-52){N}
\drawline(33,-12)(63,-22)
\put(57,-30){PP}
\drawline(63,-34)(53,-44)
\put(50,-52){P}
\drawline(63,-34)(73,-44)
\put(66,-52){NP}
\drawline(73,-56)(62,-66)
\put(54,-74){Det}
\drawline(73,-56)(84,-66)
\put(80,-74){N}
\end{picture}
%\end{document}


==> vpxf1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2532,1161)(0,-10)
\path(2145,762)(1995,987)
\path(2445,762)(1995,987)
\path(2145,537)(2070,387)(2220,387)(2145,537)
\path(2445,537)(2370,387)(2520,387)(2445,537)
\path(1620,162)(1545,12)(1845,12)
	(1770,162)(1620,162)
\path(1695,537)(1620,387)(1770,387)(1695,537)
\path(1995,987)(1695,762)
\path(195,612)(345,612)(495,837)(195,612)
\path(645,612)(495,837)
\path(945,612)(495,837)
\path(645,387)(570,237)(720,237)(645,387)
\path(945,387)(870,237)(1020,237)(945,387)
\path(195,387)(120,237)(420,237)
	(345,387)(195,387)
\put(1995,1062){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(2145,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(2445,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault},}}}}}
\put(1695,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(1695,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(1245,762){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Rightarrow$}}}}}
\put(495,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(645,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(945,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault},}}}}}
\put(270,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\end{picture}
}


==> vpxf2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2387,1161)(0,-10)
\path(2295,762)(1995,987)
\path(1620,162)(1545,12)(1845,12)
	(1770,162)(1620,162)
\path(1695,537)(1620,387)(1770,387)(1695,537)
\path(1995,987)(1695,762)
\path(195,612)(345,612)(495,837)(195,612)
\path(795,612)(495,837)
\path(195,387)(120,237)(420,237)
	(345,387)(195,387)
\path(795,387)(720,237)(870,237)(795,387)
\path(2295,537)(2220,387)(2370,387)(2295,537)
\put(1995,1062){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(1695,237){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(1695,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(1245,762){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Rightarrow$}}}}}
\put(495,912){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}VP}}}}}
\put(270,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(795,462){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\put(2295,612){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}PP}}}}}
\end{picture}
}

